Deep Reinforcement Learning for DER Cyber-Attack Mitigation

The increasing penetration of DER with smart-inverter functionality is set to transform the electrical distribution network from a passive system, with fixed injection/consumption, to an active network with hundreds of distributed controllers dynamically modulating their operating setpoints as a function of system conditions. This transition is being achieved through standardization of functionality through grid codes and/or international standards. DER, however, are unique in that they are typically neither owned nor operated by distribution utilities and, therefore, represent a new emerging attack vector for cyber-physical attacks. Within this work we consider deep reinforcement learning as a tool to learn the optimal parameters for the control logic of a set of uncompromised DER units to actively mitigate the effects of a cyber-attack on a subset of network DER.

==> tikz/VVC.tex <==
\begin{tikzpicture}

% horizontal axis
\coordinate (xmax) at (5,0);
\coordinate (xmin) at (-5,0);
\draw[<->] (xmin) -- (xmax) node[anchor=west] {$V$};
    
% vertical axis
\coordinate (ymax) at (0,3);
\coordinate (ymin) at (0,-3);
\draw[<->] (ymin) -- (ymax) node[anchor=south] {\% available VARs};
    
% labels
\filldraw[black]	
		(-2,0) circle (2pt) node[anchor=north] {$\eta_{2}$}
		(2,0) circle (2pt) node[anchor=south] {$\eta_{3}$}
        
        (-4,2) circle (2pt)
        (4,-2) circle (2pt);
        
\draw	
		(0,2) node[anchor=west] {100\%}
		(-4,0) node[anchor=north] {$\eta_{1}$}
		(0,-2) node[anchor=east] {-100\%}
		(4,0) node[anchor=south] {$\eta_{4}$};

\draw[dotted] (4,0) -- (4,-2);
\draw[dotted] (-4,0) -- (-4,2);

\draw[dotted] (0,-2) -- (4,-2);
\draw[dotted] (0,2) -- (-4,2);

% curve
\draw[thick][<->] (-5,2) -- (-4,2) -- (-2,0) -- (2,0) -- (4,-2) -- (5,-2);

\end{tikzpicture}

==> tikz/VWC.tex <==
\begin{tikzpicture}

% horizontal axis
\coordinate (xmax2) at (7,0);
\coordinate (xmin2) at (-2,0);
\draw[<->] (xmin2) -- (xmax2) node[anchor=west] {$V$};
    
% vertical axis
\coordinate (ymax2) at (0,3);
\coordinate (ymin2) at (0,-1);
\draw[<->] (ymin2) -- (ymax2) node[anchor=south] {\% max. watt output};
    
% labels
\draw
		%bottom plot
		%(1,0) node[anchor=north] {$\Delta V_{1}$}
        (2,0) node[anchor=north] {$\eta_{4}$}
        (0,2.25) node[anchor=east] {100\%};
        
        
\filldraw[black]
		%bottom plot
        %(1,2) circle (2pt)
        (5,0) circle (2pt) node[anchor=north] {$\eta_{5}$}
        (2,2) circle (2pt);

% % ranges
\draw[dotted] (2,2) -- (2,0);
%\draw[dotted] (1,2) -- (1,0);

% curve
\draw[thick][<->] (-2,2) -- (2,2) -- (5,0) -- (7,0);

\end{tikzpicture}


==> tikz/episode_plots.tex <==
\begin{tikzpicture}[scale=\scale]

% how to generate csv: see understand_hyperparameters.py



% from https://tableaufriction.blogspot.com/2012/11/finally-you-can-use-tableau-data-colors.html  
\definecolor{tableau_blue}{RGB}{31,119,180}
\definecolor{tableau_orange}{RGB}{255,127,14}
\definecolor{tableau_red}{RGB}{214,39,40}
\definecolor{tableau_grey}{RGB}{127,127,127}
\definecolor{tableau_green}{RGB}{44,160,44}
\definecolor{tableau_purple}{RGB}{148,103,189}
\definecolor{tableau_cyan}{RGB}{23,190,207}

% vertical lines right and left of hack (not used)
\newcommand{\hackstartline}{
\draw [tableau_red, very thick, dashed] 
(axis cs:\hackstart,\pgfkeysvalueof{/pgfplots/ymin}) -- 
(axis cs:\hackstart,\pgfkeysvalueof{/pgfplots/ymax});}

\newcommand{\hackendline}{
\draw [tableau_red, very thick, dashed] 
(axis cs:\hackend,\pgfkeysvalueof{/pgfplots/ymin}) -- 
(axis cs:\hackend,\pgfkeysvalueof{/pgfplots/ymax});}

\newcommand{\hacklines}{\hackstartline\hackendline}

% shaded area over hack
\newcommand{\hackshade}{
\draw [fill=tableau_red, opacity=.06] 
(axis cs:\hackstart,\pgfkeysvalueof{/pgfplots/ymin}) -- 
(axis cs:\hackend,\pgfkeysvalueof{/pgfplots/ymin}) -- 
(axis cs:\hackend,\pgfkeysvalueof{/pgfplots/ymax}) -- 
(axis cs:\hackstart,\pgfkeysvalueof{/pgfplots/ymax});
}

\begin{groupplot}[group style={
        group name=my plots,
        group size=1 by 4,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=10pt,
    },
    xlabel={Time (s)},
    legend style={nodes={scale=0.6, transform shape}},
    width=\linewidth,
    height=3.4cm,
    enlarge x limits=false,
    tick pos=left,
    xticklabel style={font=\scriptsize},
    yticklabel style={font=\scriptsize,rotate=90,anchor=base,yshift=0.2cm,scaled y ticks=false, /pgf/number format/fixed},
    minor y tick num=0,
]
%\nextgroupplot[ylabel=voltage,legend pos=north east, ymax=1.06, ymin=0.96,try min ticks=3]\hackshade
\nextgroupplot[ylabel=voltage (p.u.),legend pos=north east, ymax=1.065, ymin=0.97,ytick={0.97, 1, 1.03, 1.06}]\hackshade
\addplot [smooth, tableau_blue, no markers] table [x=, y=v, col sep=comma] {\evalhist};
\coordinate (hackstart) at (axis cs:\hackstart*\scale,\pgfkeysvalueof{/pgfplots/ymax});
\coordinate (hackend) at (axis cs:\hackend*\scale,\pgfkeysvalueof{/pgfplots/ymax});

%\hacklines
%\addlegendentry{voltage}

\nextgroupplot[ylabel=oscillation,legend pos=north east, ymin=0, ymax=2.5, ytick={1.0, 2.0}]\hackshade
\addplot [smooth, tableau_red, no markers] table [x=, y=y, col sep=comma] {\evalhist};

%\hacklines
%\addlegendentry{oscillation observer}

\nextgroupplot[ylabel=action, legend pos=north east, legend columns=4,try min ticks=1,ymin=-0.07 , ymax=0.099]\hackshade
\addplot [tableau_purple, no markers] table [x=, y=translation, col sep=comma] {\evalhist};
\addplot [tableau_green, no markers] table [x=, y=slope, col sep=comma] {\evalhist};
\addplot [tableau_orange, no markers] table [x=, y=translation_adv, col sep=comma] {\evalhist};
\addplot [tableau_red, no markers] table [x=, y=slope_adv, col sep=comma] {\evalhist};

%\addplot [black, dashed] coordinates {(0,0.1) (700,0.1)};
%\addplot [black, dashed] coordinates {(0,0.05) (700,0.05)};
%\addplot [black, dashed] coordinates {(0,0.00) (700,0.00)};
%\addplot [black, dashed] coordinates {(0,-0.05) (700,-0.05)};
%\addplot [black, dashed] coordinates {(0,-0.1) (700,-0.1)};

%\hacklines
\addlegendentry{RL offset}
\addlegendentry{RL slope}
\addlegendentry{Attack offset}
\addlegendentry{Attack slope}

\nextgroupplot[ylabel=reward, legend pos=south east, legend columns=1, ymax=5, ymin=-50]\hackshade
\addplot [tableau_purple, no markers] table [x=, y=component_y, col sep=comma] {\evalhist};
\addplot [tableau_green, no markers] table [x=, y=component_oa, col sep=comma] {\evalhist};
\addplot [tableau_orange, no markers] table [x=, y=component_init, col sep=comma] {\evalhist};
\addplot [tableau_red, no markers] table [x=, y=component_pset_pmax, col sep=comma] {\evalhist};
\addplot [tableau_blue, no markers] table [x=, y=total_reward, col sep=comma] {\evalhist};

%\hacklines
\addlegendentry{Oscillation}
\addlegendentry{Last action}
\addlegendentry{Initial action}
\addlegendentry{P curtailment}
\addlegendentry{Total reward}

\end{groupplot}

\draw[latex-latex, thick, tableau_red, yshift=0.5cm] (hackstart) to node [auto] {attack} (hackend);

\end{tikzpicture}

==> tikz/ieee_37node_prehack.tex <==
\tikzset{
sum/.style n args = {4}{draw, ultra thick, circle, minimum size=0.5, alias=sum, inner sep=0.1,
append after command={
node at (sum.north) [port, below=1pt] (sn) {\small $#1$}
node at (sum.west) [port, right=1pt] {\small $#2$}
node at (sum.south) [port, above=1pt] (ss) {\small $#3$}
node at (sum.east) [port, left=1pt] {\small $#4$}
}},
transnode/.style = {draw, thick, inner sep=2pt, minimum width=50pt},
subnode/.style = {draw, very thick, fill, inner sep=1pt, minimum width=25},
circnode/.style = {draw, circle, fill, inner sep=0, minimum size=1.5mm},
boxnode/.style = {draw, fill=white, inner sep=2pt, minimum size=1.5mm},
hacknode/.style = {draw,
append after command={
fill[green] ++(0mm,2mm) arc (90:300:2mm) -- ++(120:2mm) -- ++(90:2mm)
}}
}
% hacknode/.style n args = {1}{draw,
% append after command={
% filldraw[fill=green, draw=green] (#1) -- ++(0mm,1.25mm) arc (90:288:1.25mm) --(#1)
% filldraw[fill=red, draw=red] (#1) -- ++(0mm,1.25mm) arc (90:-72:1.25mm) -- (#1)
% }},

\begin{tikzpicture}
  \node[rotate=90] at (0,0) {
\begin{tikzpicture}[xscale=0.5, yscale=0.5]

\node[transnode] at (0,0) (inf) {\small $\infty$};

\path (inf) ++(0,-1) node[subnode] (799) {} node[right=12pt] () {};
\draw[ultra thick] (inf) -- (799);

\path (799) ++(0,-1) node[circnode] (701) {} node[right=1.0mm] () {};
\draw[ultra thick] (799) -- (701);

\path (701) ++(0,-1) node[circnode] (702) {} node[above right=1.4142mm] () {};
\draw[ultra thick] (701) -- (702);

\path (702) ++(-1,0) node[circnode] (705) {} node[below=1.0mm] () {};
\draw[ultra thick] (702) -- (705);

\path (705) ++(0,1) node[circnode] (712) {} node[right=1.0mm] () {};
\draw[ultra thick] (705) -- (712);

\path (705) ++(-1,0) node[circnode] (742) {} node[above=1.0mm] () {};
\draw[ultra thick] (705) -- (742);

\path (702) ++(1,0) node[circnode] (713) {} node[above=1.0mm] () {};
\draw[ultra thick] (702) -- (713);

\path (713) ++(1,0) node[circnode] (704) {} node[above=1.0mm] () {};
\draw[ultra thick] (713) -- (704);

\path (704) ++(0,-1) node[circnode] (714) {} node[right=1.0mm] () {};
\draw[ultra thick] (704) -- (714);

\path (714) ++(0,-1) node[circnode] (718) {} node[right=1.0mm] () {};
\draw[ultra thick] (714) -- (718);

\path (704) ++(1,0) node[circnode] (720) {} node[right=1.0mm] () {};
\draw[ultra thick] (704) -- (720);

\path (720) ++(0,-1) node[circnode] (706) {} node[right=1.0mm] () {};
\draw[ultra thick] (720) -- (706);

\path (706) ++(0,-1) node[circnode] (725) {} node[right=1.0mm] () {};
\draw[ultra thick] (706) -- (725);

\path (720) ++(0,1) node[circnode] (707) {} node[right=1.0mm] () {};
\draw[ultra thick] (720) -- (707);

\path (707) ++(0,1) node[] (724) {} node[right=1.0mm] () {};
\draw[ultra thick] (707) -- (724);

\path (707) ++(-1,0) node[circnode] (722) {} node[above=1.0mm] () {};
\draw[ultra thick] (707) -- (722);

\path (702) ++(0,-2) node[circnode] (703) {} node[right=1.0mm] () {};
\draw[ultra thick] (702) -- (703);

\path (703) ++(-1,0) node[circnode] (727) {} node[above=1.0mm] () {};
\draw[ultra thick] (703) -- (727);

\path (727) ++(-1,0) node[circnode] (744) {} node[above right=1.4142mm] () {};
\draw[ultra thick] (727) -- (744);

\path (744) ++(0,-1) node[circnode] (728) {} node[right=1.0mm] () {};
\draw[ultra thick] (744) -- (728);

\path (744) ++(0,1) node[circnode] (729) {} node[right=1.0mm] () {};
\draw[ultra thick] (744) -- (729);

\path (703) ++(0,-1) node[circnode] (730) {} node[right=1.0mm] () {};
\draw[ultra thick] (703) -- (730);

\path (730) ++(0,-1) node[circnode] (709) {} node[above right=1.4142mm] () {};
\draw[ultra thick] (730) -- (709);

\path (709) ++(1,0) node[circnode] (731) {} node[right=1.0mm] () {};
\draw[ultra thick] (709) -- (731);

\path (709) ++(0,-1) node[circnode] (775) {} node[below=1.0mm] () {};
\draw[ultra thick] (709) -- (775);

\path (709) ++(-1,0) node[circnode] (708) {} node[above=1.0mm] () {};
\draw[ultra thick] (709) -- (708);

\path (708) ++(-1,0) node[circnode] (732) {} node[above=1.0mm] () {};
\draw[ultra thick] (708) -- (732);

\path (708) ++(0,-1) node[circnode] (733) {} node[right=1.0mm] () {};
\draw[ultra thick] (708) -- (733);

\path (733) ++(0,-1) node[circnode] (734) {} node[right=1.0mm] () {};
\draw[ultra thick] (733) -- (734);

\path (734) ++(-1,0) node[circnode] (710) {} node[above right=1.4142mm] () {};
\draw[ultra thick] (734) -- (710);

\path (710) ++(0,-1) node[circnode] (735) {} node[right=1.0mm] () {};
\draw[ultra thick] (710) -- (735);

\path (710) ++(0,1) node[circnode] (736) {} node[right=1.0mm] () {};
\draw[ultra thick] (710) -- (736);

\path (734) ++(0,-1) node[circnode] (737) {} node[above right=1.4142mm] () {};
\draw[ultra thick] (734) -- (737);

\path (737) ++(1,0) node[circnode] (738) {} node[above=1.0mm] () {};
\draw[ultra thick] (737) -- (738);

\path (738) ++(1,0) node[circnode] (711) {} node[above right=1.4142mm] () {};
\draw[ultra thick] (738) -- (711);

\path (711) ++(1,0) node[circnode] (741) {} node[right=1.0mm] () {};
\draw[ultra thick] (711) -- (741);

\path (711) ++(0,1) node[circnode] (740) {} node[right=1.0mm] () {};
\draw[ultra thick] (711) -- (740);

% 'inverter_s701a', 'inverter_s701b', 'inverter_s701c',
% 'inverter_s712c', 'inverter_s713c', 'inverter_s714a',
% 'inverter_s714b', 'inverter_s718a', 'inverter_s720c',
% 'inverter_s722b', 'inverter_s722c', 'inverter_s724b',
% 'inverter_s725b', 'inverter_s727c', 'inverter_s728',
% 'inverter_s729a', 'inverter_s730c', 'inverter_s731b',
% 'inverter_s732c', 'inverter_s733a', 'inverter_s734c',
% 'inverter_s735c', 'inverter_s736b', 'inverter_s737a',
% 'inverter_s738a', 'inverter_s740c', 'inverter_s741c',
% 'inverter_s742a', 'inverter_s742b', 'inverter_s744a'

nodelist = {701, 712, 713, 714, 718, 720, 722, 724, 725, 727, 728, 729, 730, 731, 732, 733, 734, 735, 736, 737, 738, 740, 741, 742, 744};


\fill[green] (701) -- ++(0mm,1.5mm) arc (90:288:1.5mm) -- ++(132:1.5mm) -- ++(90:1.25mm);
\fill[green] (701) -- ++(0mm,1.5mm) arc (90:-72:1.5mm) -- ++(132:1.5mm) -- ++(90:1.25mm);

\foreach \x/\xtext in {701, 712, 713, 714, 718, 720, 722, 724, 725, 727, 728, 729, 730, 731, 732, 733, 734, 735, 736, 737, 738, 740, 741, 742, 744}
{
% \fill[green] (\x) -- ++(0mm,1.5mm) arc (90:300:1.5mm) -- ++(120:1.5mm) -- ++(90:1.5mm);
% \fill[green] (\x) -- ++(0mm,1.5mm) arc (90:-60:1.5mm) -- ++(120:1.5mm) -- ++(90:1.5mm);
\fill[green] (\x) circle (1.5mm);
}

\end{tikzpicture}
};
\end{tikzpicture}

==> tikz/observer_block_diagram.tex <==
\tikzstyle{block} = [draw, thick, rectangle, 
    minimum height=3.5em, minimum width=4em]
\tikzstyle{triang} = [draw, thick, isosceles triangle, minimum height = 3em,
        isosceles triangle apex angle=60]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

\begin{tikzpicture}[auto, node distance=2.5cm]

    \node [input, name=input] {};
    \node [block, right of=input] (hpf) %{\LARGE{$\frac{s}{s+h}$}};
    {$H_{HP}(z)$};
    \node [block, right of=hpf,
            node distance=3.25cm] (square_sig) {\Large{$c\cdot ( \text{} )^{2}$}};
    % \node [triang, right of=hpf,
    %         node distance=2.25cm] (square_sig) {\Large{$k\bullet ( \text{} )^{2}$}};
    \node [block, right of=square_sig,
            node distance=2.5cm] (lpf) %{\LARGE{$\frac{l}{s+l}$}};
            {$H_{LP}(z)$};

    \draw [draw,->] (input) -- node {\large{$v_{i,t}$}} (hpf);
    \draw [->] (hpf) -- node[name=u1] {\large{$\Delta v_{i,t}$}} (square_sig);
    \draw [->] (square_sig) -- node[name=u2] {} (lpf);
    \node [output, right of=lpf] (output) {};
    \draw [->] (lpf) -- node [name=y] {\large{$y_{i,t}$}}(output);

\end{tikzpicture}

==> tikz/pycigar_architecture.tex <==
\begin{tikzpicture}
\definecolor{c5}{RGB}{246,242,129}
\definecolor{c5_}{RGB}{244,240,118}
\definecolor{c4}{RGB}{174,239,120}
\definecolor{c3}{RGB}{80,197,183}
\definecolor{c3_}{RGB}{127,212,202}
\definecolor{c2}{RGB}{154,176,230} 
\definecolor{c1}{RGB}{83,58,113}

%{97 ,132,216}
\tikzstyle{pycigar_node}=[rectangle, align=center, minimum width=1cm, minimum height=4.85cm]
\tikzstyle{simulator_node}=[rectangle, align=center, minimum width=1cm, minimum height=5cm]
\tikzstyle{rllib_node}=[rectangle, align=center, minimum width=2cm, minimum height=5cm]
\tikzstyle{env_node}=[rectangle, align=center, 
                      minimum width=10cm, minimum height=6cm, 
                      label={[anchor=north, inner sep=5pt] north:PyCIGAR Environment}, 
                      draw=white, line width=1pt,]
\tikzstyle{dashed_node}=[rectangle, dashed, align=center, 
                        minimum width=7.25cm, minimum height=5cm, 
                      draw=black, line width=0.5pt,]

\tikzstyle{device_node}=[rectangle, align=center, minimum width=5.15cm, minimum height=1cm,
                        draw=white, line width=0.5pt,]

\tikzstyle{control_node}=[rectangle, align=center, minimum width=2.5cm, minimum height=1cm,
                        draw=white, line width=0.5pt,]
                        
\tikzstyle{kernel_node}=[rectangle, align=center, minimum width=5.15cm, minimum height=2.3cm]
                        
\node[env_node] (env3) at (-3.30,0.30) [fill=c5] {};
\node[env_node] (env2) at (-3.15,0.15) [fill=c5] {};
\node[env_node] (env) at (-3,0) [fill=c5] {};

\node[dashed_node] (dashed) at (-1.95,0) {}; 

\node[simulator_node] (simulator) at (-6.85,0) [fill=c4] {Simulator\\(OpenDSS)};
\node[pycigar_node] (pycigar) at (-4.65,0) [fill=c3]{PyCIGAR \\API};
\node[rllib_node] (rllib) at (5,0) [fill=c2] {RLlib};

\node[device_node] (device3) at (-1.15,-1.05 + 0.5) [fill=c3_] {Device};
\node[device_node] (device2) at (-1.1,-1.1   + 0.5) [fill=c3_] {Device};
\node[device_node] (device) at (-1.05,-1.15  + 0.5) [fill=c3_] {Device};

\node[control_node] (control3) at (-1.15 - 1.33,-1.05 - 0.78) [fill=c3_] {RB \\ Controller};
\node[control_node] (control2) at (-1.1  - 1.33,-1.1   - 0.78) [fill=c3_] {RB \\ Controller};
\node[control_node] (control) at (-1.05  - 1.33,-1.15  - 0.78) [fill=c3_] {RB \\ Controller};

\node[control_node] (control3) at (-1.15 + 1.33,-1.05 - 0.78) [fill=c3_]  {RL \\ Controller};
\node[control_node] (control2) at (-1.1  + 1.33,-1.1   - 0.78) [fill=c3_] {RL \\ Controller};
\node[control_node] (control) at (-1.05  + 1.33,-1.15  - 0.78) [fill=c3_] {RL \\ Controller};

\node[kernel_node] (kernel) at (-1.1,1 + 0.25) [fill=c3] {PyCIGAR \\ Kernel};

%\draw[line width=0.5mm,red](-2.45,-1.45)--(-2.45,-1.11);
\draw[line width=0.5mm,black,angle 90-] (-1.05  + 1.33,-1.15  - 1.25) -- (-1.05  + 1.33,-1.15  - 2.2) -- node[pos=0.5,sloped,above] {\textit{action(s)}} (5,-1.15  - 2.2) -- (5,-1.15  - 1.34); 
\draw[line width=0.5mm,black,-angle 90] (-1.05 + 1.33,-1.15 - 1.25 + 4.8) -- (-1.05 + 1.33,-1.15 - 2.2 + 6.7) -- node[pos=0.5,sloped,above] {\textit{observation(s)}} (5,-1.15 - 2.2 + 6.7) -- (5,2.5);
\draw[line width=0.5mm,black=c1,angle 90-angle 90] (0 -5.92,0) -- (0.45 - 5.92,0);
\end{tikzpicture}

==> tikz/reward_convergence.tex <==
\newcommand{\errorband}[5][]{
\pgfplotstableread[col sep=comma]{#2}\datatable
  \addplot [name path=pluserror,draw=none,no markers,forget plot]
    table [x={#3},y expr=\thisrow{#4}+\thisrow{#5}] {\datatable};

  \addplot [name path=minuserror,draw=none,no markers,forget plot]
    table [x={#3},y expr=\thisrow{#4}-\thisrow{#5}] {\datatable};

  \addplot [forget plot, fill=gray!40, #1]
    fill between[on layer={},of=pluserror and minuserror];
}

\begin{tikzpicture}
\definecolor{tableau_blue}{RGB}{31,119,180}

\begin{axis}[
enlarge x limits=false,
try min ticks=1,
tick pos=left,
ymax=-35,
ymin=-150,
minor y tick num=1,
ymajorgrids=true,
yminorgrids=false,
%tick align=outside,
width=\linewidth,
height=\linewidth / 2,
xlabel=epochs,
ylabel=reward,
xticklabel style={font=\scriptsize},
    yticklabel style={font=\scriptsize}
    ]

\errorband[tableau_blue, opacity=0.4]{data/reward_convergence_new_new_filter_solar_randomization_8f.csv}{}{mean}{std}
\addplot [smooth, thick, tableau_blue, no markers] table [x=, y=mean, col sep=comma] {data/reward_convergence_new_new_filter_solar_randomization_8f.csv};

\end{axis}
\end{tikzpicture}

==> tikz/rl_action_example.tex <==
\begin{tikzpicture}

% horizontal axis
\coordinate (xmax) at (5,0);
\coordinate (xmin) at (-5,0);
\draw[<->] (xmin) -- (xmax) node[anchor=west] {$V$};
    
% vertical axis
\coordinate (ymax) at (0,3);
\coordinate (ymin) at (0,-3);
\draw[<->] (ymin) -- (ymax) node[anchor=south] {\% available VARs};
    
% labels
\filldraw[black]	
		(-2,0) circle (2pt) node[anchor=north] {$\eta_{2}$}
		(2,0) circle (2pt) node[anchor=south] {$\eta_{3}$}
        
        (-4,2) circle (2pt)
        (4,-2) circle (2pt);
        
\draw	
		(0,2) node[anchor=west] {100\%}
		(-4,0) node[anchor=north] {$\eta_{1}$}
		(0,-2) node[anchor=east] {-100\%}
		(4,0) node[anchor=south] {$\eta_{4}$};

\draw[dotted] (4,0) -- (4,-2);
\draw[dotted] (-4,0) -- (-4,2);

\draw[dotted] (0,-2) -- (4,-2);
\draw[dotted] (0,2) -- (-4,2);

% curve
\draw[thick][<->] (-5,2) -- (-4,2) -- (-2,0) -- (2,0) -- (4,-2) -- (5,-2);

% labels
\filldraw[red]	
		(-1.5,0) circle (2pt)
		(2.5,0) circle (2pt)
        (-3.5,2.0) circle (2pt)
        (4.5,-2.0) circle (2pt);

\draw[red, dashed] (-1.5, 0) -- (2.5,0);
\draw[red, dashed] (-1.5, 0) -- (-3.5,2);
\draw[red, dashed] (2.5, 0) -- (4.5,-2);
\draw[red, dashed] (-4.5, 2) -- (-3.5,2);

\draw(-3.8,3.2) node[anchor=north, align=center] {RL Agent Action\\$\Delta \eta$};
\draw[red, ->] (-4,2.2) -- (-3.5,2.2);
%\draw[red, dashed] (-1.5, 0) -- (2.5,0);
%\draw[dotted] (-4,0) -- (-4,2);

%\draw[dotted] (0,-2) -- (4,-2);
%\draw[dotted] (0,2) -- (-4,2);
% \draw	
% 		(0,2) node[anchor=west] {100\%}
% 		(-4,0) node[anchor=north] {$v_{1}$}
% 		(0,-2) node[anchor=east] {-100\%}
% 		(4,0) node[anchor=south] {$v_{4}$};

% \draw[dotted] (4,0) -- (4,-2);
% \draw[dotted] (-4,0) -- (-4,2);

% \draw[dotted] (0,-2) -- (4,-2);
% \draw[dotted] (0,2) -- (-4,2);

% % curve
% \draw[thick][<->] (-5,2) -- (-4,2) -- (-2,0) -- (2,0) -- (4,-2) -- (5,-2);

\end{tikzpicture}

==> tikz/rl_loop.tex <==
\begin{tikzpicture}
\tikzstyle{mynode}=[draw, align=center, rounded corners=5pt,minimum width=3cm, minimum height=1cm]
\node[mynode] (env) at (0,0) {Environment};
\node[mynode] (agent) [above=of env] {Agent};

\draw[bend left=90, -latex, align=center] (env.west) to node [auto] {State: ($s_t \in \mathcal{S}) \sim \mathcal{P}$\\ Reward: $R_t \in \mathcal{R}$} (agent.west);
\draw[bend left=90, -latex, align=center] (agent.east) to node [auto] {Action \\($a_t \in \mathcal{A}) \sim \pi$} (env.east);
\end{tikzpicture}
